Automatic register identification for the open web using multilingual deep learning

This article presents multilingual deep learning models for identifying web registers -- text varieties such as news reports and discussion forums -- across 16 languages. We introduce the Multilingual CORE corpora, which contain over 72,000 documents annotated with a hierarchical taxonomy of 25 registers designed to cover the entire open web. Using multi-label classification, our best model achieves 79% F1 averaged across languages, matching or exceeding previous studies that used simpler classification schemes. This demonstrates that models can perform well even with a complex register scheme at multilingual scale. However, we observe a consistent performance ceiling across all models and configurations. When we remove documents with uncertain labels through data pruning, performance increases to over 90% F1, suggesting that this ceiling stems from inherent ambiguity in web registers rather than model limitations. Analysis of hybrid texts (those combining multiple registers) reveals that the main challenge lies not in classifying hybrids themselves, but in distinguishing hybrid from non-hybrid documents. Multilingual models consistently outperform monolingual ones, particularly for languages with limited training data. Zero-shot performance on unseen languages drops by an average of 7%, though this varies by language (3--8%), indicating that while registers share features across languages, they also retain language-specific characteristics.

==> (inline-0) <==
\begin{tabular}{@{}llcllc@{}}
\toprule
\multicolumn{3}{l}{All}                                                              & \multicolumn{3}{l}{Main}                                                              \\ \midrule
Comparison A                    & Comparison B                    & $\Delta F1$, Conf. Interval    & Comparison A                    & Comparison B                    & $\Delta F1$, Conf. Interval    \\ \midrule \midrule
\multicolumn{3}{l}{Monolingual En} \\ \midrule

\textbf{XLM-R}\scriptsize{(0.74)} & BGE-M3\scriptsize{(0.73)} & 0.004*\scriptsize{(0.002, 0.006)} & \textbf{XLM-R}\scriptsize{(0.76)} & BGE-M3\scriptsize{(0.76)} & 0.004*\scriptsize{(0.002, 0.006)} \\
XLM-R\scriptsize{(0.74)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.74)} & -0.003*\scriptsize{(-0.005, -0.000)} & XLM-R\scriptsize{(0.76)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.76)} & -0.002\scriptsize{(-0.005, 0.000)} \\
BGE-M3\scriptsize{(0.73)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.74)} & -0.007*\scriptsize{(-0.009, -0.005)} & BGE-M3\scriptsize{(0.76)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.76)} & -0.006*\scriptsize{(-0.009, -0.004)} \\

 \midrule
\multicolumn{3}{l}{Monolingual Fi} \\ \midrule

\textbf{XLM-R}\scriptsize{(0.79)} & BGE-M3\scriptsize{(0.79)} & 0.005*\scriptsize{(0.000, 0.010)} & \textbf{XLM-R}\scriptsize{(0.82)} & BGE-M3\scriptsize{(0.81)} & 0.006*\scriptsize{(0.001, 0.011)} \\
XLM-R\scriptsize{(0.79)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.80)} & -0.006*\scriptsize{(-0.011, -0.001)} & XLM-R\scriptsize{(0.82)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.82)} & -0.005\scriptsize{(-0.010, 0.001)} \\
BGE-M3\scriptsize{(0.79)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.80)} & -0.011*\scriptsize{(-0.016, -0.007)} & BGE-M3\scriptsize{(0.81)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.82)} & -0.011*\scriptsize{(-0.016, -0.006)} \\

 \midrule
\multicolumn{3}{l}{Monolingual Fr} \\ \midrule

XLM-R\scriptsize{(0.72)} & \textbf{BGE-M3}\scriptsize{(0.73)} & -0.002\scriptsize{(-0.009, 0.005)} & XLM-R\scriptsize{(0.75)} & \textbf{BGE-M3}\scriptsize{(0.76)} & -0.004\scriptsize{(-0.012, 0.004)} \\
XLM-R\scriptsize{(0.72)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.74)} & -0.020*\scriptsize{(-0.028, -0.012)} & XLM-R\scriptsize{(0.75)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.77)} & -0.022*\scriptsize{(-0.032, -0.014)} \\
BGE-M3\scriptsize{(0.73)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.74)} & -0.018*\scriptsize{(-0.025, -0.010)} & BGE-M3\scriptsize{(0.76)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.77)} & -0.018*\scriptsize{(-0.026, -0.011)} \\

 \midrule
\multicolumn{3}{l}{Monolingual Sv} \\ \midrule

XLM-R\scriptsize{(0.79)} & \textbf{BGE-M3}\scriptsize{(0.79)} & -0.002\scriptsize{(-0.007, 0.004)} & \textbf{XLM-R}\scriptsize{(0.81)} & BGE-M3\scriptsize{(0.81)} & 0.002\scriptsize{(-0.005, 0.008)} \\
XLM-R\scriptsize{(0.79)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.79)} & -0.006\scriptsize{(-0.012, 0.001)} & XLM-R\scriptsize{(0.81)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.81)} & -0.000\scriptsize{(-0.007, 0.007)} \\
BGE-M3\scriptsize{(0.79)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.79)} & -0.004\scriptsize{(-0.009, 0.001)} & BGE-M3\scriptsize{(0.81)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.81)} & -0.002\scriptsize{(-0.008, 0.004)} \\

 \midrule
\multicolumn{3}{l}{Monolingual Tr} \\ \midrule

\textbf{XLM-R}\scriptsize{(0.75)} & BGE-M3\scriptsize{(0.75)} & 0.000\scriptsize{(-0.008, 0.009)} & \textbf{XLM-R}\scriptsize{(0.76)} & BGE-M3\scriptsize{(0.76)} & 0.003\scriptsize{(-0.006, 0.012)} \\
\textbf{XLM-R}\scriptsize{(0.75)} & BGE-M3$^{2048}$\scriptsize{(0.75)} & 0.000\scriptsize{(-0.008, 0.009)} & \textbf{XLM-R}\scriptsize{(0.76)} & BGE-M3$^{2048}$\scriptsize{(0.75)} & 0.004\scriptsize{(-0.005, 0.014)} \\
\textbf{BGE-M3}\scriptsize{(0.75)} & BGE-M3$^{2048}$\scriptsize{(0.75)} & 0.000\scriptsize{(-0.007, 0.008)} & \textbf{BGE-M3}\scriptsize{(0.76)} & BGE-M3$^{2048}$\scriptsize{(0.75)} & 0.002\scriptsize{(-0.007, 0.010)} \\

\bottomrule

\end{tabular}
\begin{tabular}{@{}llcllc@{}}
\toprule
\multicolumn{3}{l}{All}                                                              & \multicolumn{3}{l}{Main}                                                              \\ \midrule
Comparison A                    & Comparison B                    & $\Delta F1$, Conf. Interval    & Comparison A                    & Comparison B                    & $\Delta F1$, Conf. Interval    \\ \midrule \midrule

\multicolumn{3}{l}{Zero-shot En} \\ \midrule

\textbf{XLM-R}\scriptsize{(0.64)} & BGE-M3\scriptsize{(0.62)} & 0.017*\scriptsize{(0.014, 0.020)} & \textbf{XLM-R}\scriptsize{(0.67)} & BGE-M3\scriptsize{(0.66)} & 0.014*\scriptsize{(0.011, 0.017)} \\
\textbf{XLM-R}\scriptsize{(0.64)} & BGE-M3$^{2048}$\scriptsize{(0.63)} & 0.010*\scriptsize{(0.008, 0.013)} & \textbf{XLM-R}\scriptsize{(0.67)} & BGE-M3$^{2048}$\scriptsize{(0.66)} & 0.011*\scriptsize{(0.008, 0.014)} \\
BGE-M3\scriptsize{(0.62)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.63)} & -0.007*\scriptsize{(-0.009, -0.004)} & BGE-M3\scriptsize{(0.66)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.66)} & -0.003*\scriptsize{(-0.005, -0.000)} \\

 \midrule
\multicolumn{3}{l}{Zero-shot Fi} \\ \midrule

XLM-R\scriptsize{(0.72)} & \textbf{BGE-M3}\scriptsize{(0.72)} & -0.003\scriptsize{(-0.010, 0.004)} & XLM-R\scriptsize{(0.73)} & \textbf{BGE-M3}\scriptsize{(0.74)} & -0.015*\scriptsize{(-0.022, -0.008)} \\
XLM-R\scriptsize{(0.72)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.72)} & -0.006\scriptsize{(-0.013, 0.001)} & XLM-R\scriptsize{(0.73)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.75)} & -0.020*\scriptsize{(-0.028, -0.012)} \\
BGE-M3\scriptsize{(0.72)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.72)} & -0.003\scriptsize{(-0.009, 0.003)} & BGE-M3\scriptsize{(0.74)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.75)} & -0.005\scriptsize{(-0.011, 0.001)} \\

 \midrule
\multicolumn{3}{l}{Zero-shot Fr} \\ \midrule

\textbf{XLM-R}\scriptsize{(0.72)} & BGE-M3\scriptsize{(0.71)} & 0.003\scriptsize{(-0.004, 0.009)} & \textbf{XLM-R}\scriptsize{(0.75)} & BGE-M3\scriptsize{(0.74)} & 0.004\scriptsize{(-0.003, 0.012)} \\
XLM-R\scriptsize{(0.72)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.72)} & -0.003\scriptsize{(-0.011, 0.004)} & XLM-R\scriptsize{(0.75)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.75)} & -0.000\scriptsize{(-0.008, 0.008)} \\
BGE-M3\scriptsize{(0.71)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.72)} & -0.006\scriptsize{(-0.012, 0.000)} & BGE-M3\scriptsize{(0.74)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.75)} & -0.004\scriptsize{(-0.011, 0.002)} \\

 \midrule
\multicolumn{3}{l}{Zero-shot Sv} \\ \midrule

\textbf{XLM-R}\scriptsize{(0.78)} & BGE-M3\scriptsize{(0.75)} & 0.030*\scriptsize{(0.023, 0.036)} & \textbf{XLM-R}\scriptsize{(0.79)} & BGE-M3\scriptsize{(0.77)} & 0.023*\scriptsize{(0.015, 0.030)} \\
\textbf{XLM-R}\scriptsize{(0.78)} & BGE-M3$^{2048}$\scriptsize{(0.76)} & 0.015*\scriptsize{(0.008, 0.022)} & \textbf{XLM-R}\scriptsize{(0.79)} & BGE-M3$^{2048}$\scriptsize{(0.79)} & 0.006\scriptsize{(-0.001, 0.013)} \\
BGE-M3\scriptsize{(0.75)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.76)} & -0.014*\scriptsize{(-0.020, -0.009)} & BGE-M3\scriptsize{(0.77)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.79)} & -0.016*\scriptsize{(-0.022, -0.010)} \\

 \midrule
\multicolumn{3}{l}{Zero-shot Tr} \\ \midrule

XLM-R\scriptsize{(0.68)} & \textbf{BGE-M3}\scriptsize{(0.68)} & -0.000\scriptsize{(-0.008, 0.008)} & XLM-R\scriptsize{(0.67)} & \textbf{BGE-M3}\scriptsize{(0.67)} & -0.005\scriptsize{(-0.014, 0.003)} \\
XLM-R\scriptsize{(0.68)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.68)} & -0.004\scriptsize{(-0.012, 0.004)} & XLM-R\scriptsize{(0.67)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.68)} & -0.014*\scriptsize{(-0.023, -0.005)} \\
BGE-M3\scriptsize{(0.68)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.68)} & -0.004\scriptsize{(-0.010, 0.002)} & BGE-M3\scriptsize{(0.67)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.68)} & -0.009*\scriptsize{(-0.016, -0.002)} \\

\bottomrule

\end{tabular}
\begin{tabular}{@{}llcllc@{}}
\toprule
\multicolumn{3}{l}{All}                                                              & \multicolumn{3}{l}{Main}                                                              \\ \midrule
Comparison A                    & Comparison B                    & $\Delta F1$, Conf. Interval    & Comparison A                    & Comparison B                    & $\Delta F1$, Conf. Interval    \\ \midrule 
 \midrule
\multicolumn{3}{l}{Multilingual En} \\ \midrule

\textbf{XLM-R}\scriptsize{(0.72)} & BGE-M3\scriptsize{(0.71)} & 0.010*\scriptsize{(0.005, 0.015)} & \textbf{XLM-R}\scriptsize{(0.75)} & BGE-M3\scriptsize{(0.74)} & 0.008*\scriptsize{(0.006, 0.011)} \\
\textbf{XLM-R}\scriptsize{(0.72)} & BGE-M3$^{2048}$\scriptsize{(0.72)} & 0.002\scriptsize{(-0.002, 0.007)} & \textbf{XLM-R}\scriptsize{(0.75)} & BGE-M3$^{2048}$\scriptsize{(0.74)} & 0.002\scriptsize{(-0.000, 0.005)} \\
\textbf{XLM-R}\scriptsize{(0.72)} & ME5-L\scriptsize{(0.71)} & 0.005*\scriptsize{(0.000, 0.010)} & \textbf{XLM-R}\scriptsize{(0.75)} & ME5-L\scriptsize{(0.74)} & 0.004*\scriptsize{(0.002, 0.007)} \\
\textbf{XLM-R}\scriptsize{(0.72)} & XLMR-XL\scriptsize{(0.71)} & 0.006*\scriptsize{(0.001, 0.010)} & \textbf{XLM-R}\scriptsize{(0.75)} & XLMR-XL\scriptsize{(0.74)} & 0.003*\scriptsize{(0.000, 0.005)} \\
\textbf{XLM-R}\scriptsize{(0.72)} & Mixtral-8x7B\scriptsize{(0.70)} & 0.019*\scriptsize{(0.014, 0.024)} & \textbf{XLM-R}\scriptsize{(0.75)} & Mixtral-8x7B\scriptsize{(0.73)} & 0.018*\scriptsize{(0.013, 0.023)} \\
BGE-M3\scriptsize{(0.71)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.72)} & -0.008*\scriptsize{(-0.011, -0.005)} & BGE-M3\scriptsize{(0.74)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.74)} & -0.006*\scriptsize{(-0.008, -0.003)} \\
BGE-M3\scriptsize{(0.71)} & \textbf{ME5-L}\scriptsize{(0.71)} & -0.005*\scriptsize{(-0.007, -0.002)} & BGE-M3\scriptsize{(0.74)} & \textbf{ME5-L}\scriptsize{(0.74)} & -0.004*\scriptsize{(-0.007, -0.001)} \\
BGE-M3\scriptsize{(0.71)} & \textbf{XLMR-XL}\scriptsize{(0.71)} & -0.005*\scriptsize{(-0.007, -0.002)} & BGE-M3\scriptsize{(0.74)} & \textbf{XLMR-XL}\scriptsize{(0.74)} & -0.005*\scriptsize{(-0.008, -0.003)} \\
\textbf{BGE-M3}\scriptsize{(0.71)} & Mixtral-8x7B\scriptsize{(0.70)} & 0.009*\scriptsize{(0.004, 0.014)} & \textbf{BGE-M3}\scriptsize{(0.74)} & Mixtral-8x7B\scriptsize{(0.73)} & 0.010*\scriptsize{(0.004, 0.015)} \\
\textbf{BGE-M3$^{2048}$}\scriptsize{(0.72)} & ME5-L\scriptsize{(0.71)} & 0.003\scriptsize{(-0.001, 0.006)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.74)} & ME5-L\scriptsize{(0.74)} & 0.002\scriptsize{(-0.001, 0.005)} \\
\textbf{BGE-M3$^{2048}$}\scriptsize{(0.72)} & XLMR-XL\scriptsize{(0.71)} & 0.003\scriptsize{(-0.000, 0.007)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.74)} & XLMR-XL\scriptsize{(0.74)} & 0.000\scriptsize{(-0.003, 0.003)} \\
\textbf{BGE-M3$^{2048}$}\scriptsize{(0.72)} & Mixtral-8x7B\scriptsize{(0.70)} & 0.017*\scriptsize{(0.012, 0.022)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.74)} & Mixtral-8x7B\scriptsize{(0.73)} & 0.016*\scriptsize{(0.010, 0.021)} \\
\textbf{ME5-L}\scriptsize{(0.71)} & XLMR-XL\scriptsize{(0.71)} & 0.000\scriptsize{(-0.002, 0.003)} & ME5-L\scriptsize{(0.74)} & \textbf{XLMR-XL}\scriptsize{(0.74)} & -0.001\scriptsize{(-0.004, 0.002)} \\
\textbf{ME5-L}\scriptsize{(0.71)} & Mixtral-8x7B\scriptsize{(0.70)} & 0.014*\scriptsize{(0.009, 0.019)} & \textbf{ME5-L}\scriptsize{(0.74)} & Mixtral-8x7B\scriptsize{(0.73)} & 0.014*\scriptsize{(0.008, 0.019)} \\
\textbf{XLMR-XL}\scriptsize{(0.71)} & Mixtral-8x7B\scriptsize{(0.70)} & 0.014*\scriptsize{(0.009, 0.018)} & \textbf{XLMR-XL}\scriptsize{(0.74)} & Mixtral-8x7B\scriptsize{(0.73)} & 0.015*\scriptsize{(0.010, 0.021)} \\

 \midrule
\multicolumn{3}{l}{Multilingual Fi} \\ \midrule

\textbf{XLM-R}\scriptsize{(0.79)} & BGE-M3\scriptsize{(0.78)} & 0.007\scriptsize{(-0.004, 0.018)} & \textbf{XLM-R}\scriptsize{(0.82)} & BGE-M3\scriptsize{(0.81)} & 0.009*\scriptsize{(0.003, 0.014)} \\
XLM-R\scriptsize{(0.79)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.79)} & -0.004\scriptsize{(-0.014, 0.005)} & XLM-R\scriptsize{(0.82)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.82)} & -0.003\scriptsize{(-0.009, 0.003)} \\
\textbf{XLM-R}\scriptsize{(0.79)} & ME5-L\scriptsize{(0.78)} & 0.008\scriptsize{(-0.003, 0.018)} & \textbf{XLM-R}\scriptsize{(0.82)} & ME5-L\scriptsize{(0.81)} & 0.008*\scriptsize{(0.002, 0.014)} \\
\textbf{XLM-R}\scriptsize{(0.79)} & XLMR-XL\scriptsize{(0.79)} & 0.000\scriptsize{(-0.009, 0.011)} & \textbf{XLM-R}\scriptsize{(0.82)} & XLMR-XL\scriptsize{(0.81)} & 0.002\scriptsize{(-0.004, 0.008)} \\
\textbf{XLM-R}\scriptsize{(0.79)} & Mixtral-8x7B\scriptsize{(0.74)} & 0.047*\scriptsize{(0.036, 0.058)} & \textbf{XLM-R}\scriptsize{(0.82)} & Mixtral-8x7B\scriptsize{(0.77)} & 0.046*\scriptsize{(0.036, 0.058)} \\
BGE-M3\scriptsize{(0.78)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.79)} & -0.012*\scriptsize{(-0.019, -0.004)} & BGE-M3\scriptsize{(0.81)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.82)} & -0.012*\scriptsize{(-0.017, -0.007)} \\
\textbf{BGE-M3}\scriptsize{(0.78)} & ME5-L\scriptsize{(0.78)} & 0.001\scriptsize{(-0.005, 0.007)} & BGE-M3\scriptsize{(0.81)} & \textbf{ME5-L}\scriptsize{(0.81)} & -0.001\scriptsize{(-0.007, 0.005)} \\
BGE-M3\scriptsize{(0.78)} & \textbf{XLMR-XL}\scriptsize{(0.79)} & -0.007*\scriptsize{(-0.013, -0.001)} & BGE-M3\scriptsize{(0.81)} & \textbf{XLMR-XL}\scriptsize{(0.81)} & -0.007*\scriptsize{(-0.013, -0.001)} \\
\textbf{BGE-M3}\scriptsize{(0.78)} & Mixtral-8x7B\scriptsize{(0.74)} & 0.040*\scriptsize{(0.028, 0.051)} & \textbf{BGE-M3}\scriptsize{(0.81)} & Mixtral-8x7B\scriptsize{(0.77)} & 0.038*\scriptsize{(0.027, 0.049)} \\
\textbf{BGE-M3$^{2048}$}\scriptsize{(0.79)} & ME5-L\scriptsize{(0.78)} & 0.013*\scriptsize{(0.005, 0.021)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.82)} & ME5-L\scriptsize{(0.81)} & 0.011*\scriptsize{(0.006, 0.018)} \\
\textbf{BGE-M3$^{2048}$}\scriptsize{(0.79)} & XLMR-XL\scriptsize{(0.79)} & 0.005\scriptsize{(-0.003, 0.013)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.82)} & XLMR-XL\scriptsize{(0.81)} & 0.005\scriptsize{(-0.001, 0.011)} \\
\textbf{BGE-M3$^{2048}$}\scriptsize{(0.79)} & Mixtral-8x7B\scriptsize{(0.74)} & 0.051*\scriptsize{(0.041, 0.062)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.82)} & Mixtral-8x7B\scriptsize{(0.77)} & 0.049*\scriptsize{(0.038, 0.060)} \\
ME5-L\scriptsize{(0.78)} & \textbf{XLMR-XL}\scriptsize{(0.79)} & -0.008*\scriptsize{(-0.014, -0.002)} & ME5-L\scriptsize{(0.81)} & \textbf{XLMR-XL}\scriptsize{(0.81)} & -0.007*\scriptsize{(-0.012, -0.001)} \\
\textbf{ME5-L}\scriptsize{(0.78)} & Mixtral-8x7B\scriptsize{(0.74)} & 0.038*\scriptsize{(0.028, 0.050)} & \textbf{ME5-L}\scriptsize{(0.81)} & Mixtral-8x7B\scriptsize{(0.77)} & 0.038*\scriptsize{(0.027, 0.050)} \\
\textbf{XLMR-XL}\scriptsize{(0.79)} & Mixtral-8x7B\scriptsize{(0.74)} & 0.046*\scriptsize{(0.036, 0.058)} & \textbf{XLMR-XL}\scriptsize{(0.81)} & Mixtral-8x7B\scriptsize{(0.77)} & 0.044*\scriptsize{(0.033, 0.055)} \\

 \midrule
\multicolumn{3}{l}{Multilingual Fr} \\ \midrule

\textbf{XLM-R}\scriptsize{(0.75)} & BGE-M3\scriptsize{(0.75)} & 0.009\scriptsize{(-0.004, 0.022)} & \textbf{XLM-R}\scriptsize{(0.78)} & BGE-M3\scriptsize{(0.77)} & 0.006\scriptsize{(-0.001, 0.013)} \\
XLM-R\scriptsize{(0.75)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.76)} & -0.006\scriptsize{(-0.016, 0.005)} & XLM-R\scriptsize{(0.78)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.79)} & -0.010*\scriptsize{(-0.018, -0.002)} \\
XLM-R\scriptsize{(0.75)} & \textbf{ME5-L}\scriptsize{(0.76)} & -0.001\scriptsize{(-0.015, 0.012)} & XLM-R\scriptsize{(0.78)} & \textbf{ME5-L}\scriptsize{(0.78)} & -0.001\scriptsize{(-0.009, 0.007)} \\
XLM-R\scriptsize{(0.75)} & \textbf{XLMR-XL}\scriptsize{(0.76)} & -0.005\scriptsize{(-0.018, 0.008)} & XLM-R\scriptsize{(0.78)} & \textbf{XLMR-XL}\scriptsize{(0.78)} & -0.002\scriptsize{(-0.010, 0.006)} \\
\textbf{XLM-R}\scriptsize{(0.75)} & Mixtral-8x7B\scriptsize{(0.74)} & 0.015*\scriptsize{(0.003, 0.029)} & \textbf{XLM-R}\scriptsize{(0.78)} & Mixtral-8x7B\scriptsize{(0.76)} & 0.015*\scriptsize{(0.001, 0.030)} \\
BGE-M3\scriptsize{(0.75)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.76)} & -0.015*\scriptsize{(-0.024, -0.006)} & BGE-M3\scriptsize{(0.77)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.79)} & -0.016*\scriptsize{(-0.023, -0.009)} \\
BGE-M3\scriptsize{(0.75)} & \textbf{ME5-L}\scriptsize{(0.76)} & -0.010*\scriptsize{(-0.017, -0.003)} & BGE-M3\scriptsize{(0.77)} & \textbf{ME5-L}\scriptsize{(0.78)} & -0.007\scriptsize{(-0.014, 0.001)} \\
BGE-M3\scriptsize{(0.75)} & \textbf{XLMR-XL}\scriptsize{(0.76)} & -0.014*\scriptsize{(-0.021, -0.007)} & BGE-M3\scriptsize{(0.77)} & \textbf{XLMR-XL}\scriptsize{(0.78)} & -0.008*\scriptsize{(-0.016, -0.001)} \\
\textbf{BGE-M3}\scriptsize{(0.75)} & Mixtral-8x7B\scriptsize{(0.74)} & 0.006\scriptsize{(-0.006, 0.020)} & \textbf{BGE-M3}\scriptsize{(0.77)} & Mixtral-8x7B\scriptsize{(0.76)} & 0.009\scriptsize{(-0.006, 0.024)} \\
\textbf{BGE-M3$^{2048}$}\scriptsize{(0.76)} & ME5-L\scriptsize{(0.76)} & 0.005\scriptsize{(-0.005, 0.015)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.79)} & ME5-L\scriptsize{(0.78)} & 0.010*\scriptsize{(0.002, 0.018)} \\
\textbf{BGE-M3$^{2048}$}\scriptsize{(0.76)} & XLMR-XL\scriptsize{(0.76)} & 0.001\scriptsize{(-0.008, 0.010)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.79)} & XLMR-XL\scriptsize{(0.78)} & 0.008\scriptsize{(-0.000, 0.017)} \\
\textbf{BGE-M3$^{2048}$}\scriptsize{(0.76)} & Mixtral-8x7B\scriptsize{(0.74)} & 0.021*\scriptsize{(0.009, 0.034)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.79)} & Mixtral-8x7B\scriptsize{(0.76)} & 0.026*\scriptsize{(0.012, 0.039)} \\
ME5-L\scriptsize{(0.76)} & \textbf{XLMR-XL}\scriptsize{(0.76)} & -0.004\scriptsize{(-0.012, 0.004)} & ME5-L\scriptsize{(0.78)} & \textbf{XLMR-XL}\scriptsize{(0.78)} & -0.001\scriptsize{(-0.010, 0.007)} \\
\textbf{ME5-L}\scriptsize{(0.76)} & Mixtral-8x7B\scriptsize{(0.74)} & 0.017*\scriptsize{(0.004, 0.030)} & \textbf{ME5-L}\scriptsize{(0.78)} & Mixtral-8x7B\scriptsize{(0.76)} & 0.016*\scriptsize{(0.002, 0.030)} \\
\textbf{XLMR-XL}\scriptsize{(0.76)} & Mixtral-8x7B\scriptsize{(0.74)} & 0.020*\scriptsize{(0.008, 0.033)} & \textbf{XLMR-XL}\scriptsize{(0.78)} & Mixtral-8x7B\scriptsize{(0.76)} & 0.017*\scriptsize{(0.003, 0.031)} \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}llcllc@{}}
\toprule
\multicolumn{3}{l}{All}                                                              & \multicolumn{3}{l}{Main}                                                              \\ \midrule
Comparison A                    & Comparison B                    & $\Delta F1$, Conf. Interval    & Comparison A                    & Comparison B                    & $\Delta F1$, Conf. Interval    \\ \midrule 
 \midrule
\multicolumn{3}{l}{Multilingual Sv} \\ \midrule

\textbf{XLM-R}\scriptsize{(0.81)} & BGE-M3\scriptsize{(0.80)} & 0.008\scriptsize{(-0.002, 0.019)} & \textbf{XLM-R}\scriptsize{(0.82)} & BGE-M3\scriptsize{(0.81)} & 0.007*\scriptsize{(0.000, 0.014)} \\
XLM-R\scriptsize{(0.81)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.81)} & -0.002\scriptsize{(-0.012, 0.007)} & XLM-R\scriptsize{(0.82)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.82)} & -0.002\scriptsize{(-0.008, 0.005)} \\
\textbf{XLM-R}\scriptsize{(0.81)} & ME5-L\scriptsize{(0.80)} & 0.006\scriptsize{(-0.005, 0.016)} & \textbf{XLM-R}\scriptsize{(0.82)} & ME5-L\scriptsize{(0.82)} & 0.005\scriptsize{(-0.002, 0.011)} \\
XLM-R\scriptsize{(0.81)} & \textbf{XLMR-XL}\scriptsize{(0.81)} & -0.005\scriptsize{(-0.016, 0.006)} & XLM-R\scriptsize{(0.82)} & \textbf{XLMR-XL}\scriptsize{(0.82)} & -0.003\scriptsize{(-0.010, 0.003)} \\
\textbf{XLM-R}\scriptsize{(0.81)} & Mixtral-8x7B\scriptsize{(0.78)} & 0.024*\scriptsize{(0.014, 0.035)} & \textbf{XLM-R}\scriptsize{(0.82)} & Mixtral-8x7B\scriptsize{(0.80)} & 0.025*\scriptsize{(0.011, 0.037)} \\
BGE-M3\scriptsize{(0.80)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.81)} & -0.010*\scriptsize{(-0.018, -0.003)} & BGE-M3\scriptsize{(0.81)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.82)} & -0.009*\scriptsize{(-0.014, -0.003)} \\
BGE-M3\scriptsize{(0.80)} & \textbf{ME5-L}\scriptsize{(0.80)} & -0.002\scriptsize{(-0.008, 0.004)} & BGE-M3\scriptsize{(0.81)} & \textbf{ME5-L}\scriptsize{(0.82)} & -0.002\scriptsize{(-0.008, 0.005)} \\
BGE-M3\scriptsize{(0.80)} & \textbf{XLMR-XL}\scriptsize{(0.81)} & -0.013*\scriptsize{(-0.019, -0.007)} & BGE-M3\scriptsize{(0.81)} & \textbf{XLMR-XL}\scriptsize{(0.82)} & -0.010*\scriptsize{(-0.017, -0.003)} \\
\textbf{BGE-M3}\scriptsize{(0.80)} & Mixtral-8x7B\scriptsize{(0.78)} & 0.016*\scriptsize{(0.005, 0.027)} & \textbf{BGE-M3}\scriptsize{(0.81)} & Mixtral-8x7B\scriptsize{(0.80)} & 0.018*\scriptsize{(0.005, 0.030)} \\
\textbf{BGE-M3$^{2048}$}\scriptsize{(0.81)} & ME5-L\scriptsize{(0.80)} & 0.008\scriptsize{(-0.001, 0.016)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.82)} & ME5-L\scriptsize{(0.82)} & 0.007\scriptsize{(-0.000, 0.014)} \\
BGE-M3$^{2048}$\scriptsize{(0.81)} & \textbf{XLMR-XL}\scriptsize{(0.81)} & -0.002\scriptsize{(-0.010, 0.006)} & BGE-M3$^{2048}$\scriptsize{(0.82)} & \textbf{XLMR-XL}\scriptsize{(0.82)} & -0.002\scriptsize{(-0.009, 0.005)} \\
\textbf{BGE-M3$^{2048}$}\scriptsize{(0.81)} & Mixtral-8x7B\scriptsize{(0.78)} & 0.027*\scriptsize{(0.015, 0.038)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.82)} & Mixtral-8x7B\scriptsize{(0.80)} & 0.026*\scriptsize{(0.013, 0.039)} \\
ME5-L\scriptsize{(0.80)} & \textbf{XLMR-XL}\scriptsize{(0.81)} & -0.010*\scriptsize{(-0.017, -0.005)} & ME5-L\scriptsize{(0.82)} & \textbf{XLMR-XL}\scriptsize{(0.82)} & -0.008*\scriptsize{(-0.015, -0.002)} \\
\textbf{ME5-L}\scriptsize{(0.80)} & Mixtral-8x7B\scriptsize{(0.78)} & 0.019*\scriptsize{(0.008, 0.030)} & \textbf{ME5-L}\scriptsize{(0.82)} & Mixtral-8x7B\scriptsize{(0.80)} & 0.020*\scriptsize{(0.007, 0.033)} \\
\textbf{XLMR-XL}\scriptsize{(0.81)} & Mixtral-8x7B\scriptsize{(0.78)} & 0.029*\scriptsize{(0.018, 0.039)} & \textbf{XLMR-XL}\scriptsize{(0.82)} & Mixtral-8x7B\scriptsize{(0.80)} & 0.028*\scriptsize{(0.015, 0.041)} \\

 \midrule
\multicolumn{3}{l}{Multilingual Tr} \\ \midrule

\textbf{XLM-R}\scriptsize{(0.78)} & BGE-M3\scriptsize{(0.76)} & 0.011\scriptsize{(-0.004, 0.026)} & \textbf{XLM-R}\scriptsize{(0.78)} & BGE-M3\scriptsize{(0.77)} & 0.013*\scriptsize{(0.003, 0.022)} \\
XLM-R\scriptsize{(0.78)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.78)} & -0.001\scriptsize{(-0.014, 0.012)} & XLM-R\scriptsize{(0.78)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.78)} & -0.001\scriptsize{(-0.011, 0.009)} \\
\textbf{XLM-R}\scriptsize{(0.78)} & ME5-L\scriptsize{(0.76)} & 0.016\scriptsize{(-0.000, 0.030)} & \textbf{XLM-R}\scriptsize{(0.78)} & ME5-L\scriptsize{(0.76)} & 0.017*\scriptsize{(0.006, 0.027)} \\
\textbf{XLM-R}\scriptsize{(0.78)} & XLMR-XL\scriptsize{(0.77)} & 0.010\scriptsize{(-0.005, 0.024)} & \textbf{XLM-R}\scriptsize{(0.78)} & XLMR-XL\scriptsize{(0.77)} & 0.011*\scriptsize{(0.001, 0.021)} \\
\textbf{XLM-R}\scriptsize{(0.78)} & Mixtral-8x7B\scriptsize{(0.72)} & 0.053*\scriptsize{(0.037, 0.070)} & \textbf{XLM-R}\scriptsize{(0.78)} & Mixtral-8x7B\scriptsize{(0.73)} & 0.056*\scriptsize{(0.037, 0.075)} \\
BGE-M3\scriptsize{(0.76)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.78)} & -0.011*\scriptsize{(-0.022, -0.001)} & BGE-M3\scriptsize{(0.77)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.78)} & -0.014*\scriptsize{(-0.022, -0.006)} \\
\textbf{BGE-M3}\scriptsize{(0.76)} & ME5-L\scriptsize{(0.76)} & 0.005\scriptsize{(-0.004, 0.014)} & \textbf{BGE-M3}\scriptsize{(0.77)} & ME5-L\scriptsize{(0.76)} & 0.004\scriptsize{(-0.005, 0.014)} \\
BGE-M3\scriptsize{(0.76)} & \textbf{XLMR-XL}\scriptsize{(0.77)} & -0.001\scriptsize{(-0.009, 0.008)} & BGE-M3\scriptsize{(0.77)} & \textbf{XLMR-XL}\scriptsize{(0.77)} & -0.002\scriptsize{(-0.011, 0.007)} \\
\textbf{BGE-M3}\scriptsize{(0.76)} & Mixtral-8x7B\scriptsize{(0.72)} & 0.042*\scriptsize{(0.027, 0.057)} & \textbf{BGE-M3}\scriptsize{(0.77)} & Mixtral-8x7B\scriptsize{(0.73)} & 0.043*\scriptsize{(0.024, 0.062)} \\
\textbf{BGE-M3$^{2048}$}\scriptsize{(0.78)} & ME5-L\scriptsize{(0.76)} & 0.016*\scriptsize{(0.005, 0.027)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.78)} & ME5-L\scriptsize{(0.76)} & 0.018*\scriptsize{(0.008, 0.028)} \\
\textbf{BGE-M3$^{2048}$}\scriptsize{(0.78)} & XLMR-XL\scriptsize{(0.77)} & 0.010\scriptsize{(-0.001, 0.021)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.78)} & XLMR-XL\scriptsize{(0.77)} & 0.012*\scriptsize{(0.003, 0.022)} \\
\textbf{BGE-M3$^{2048}$}\scriptsize{(0.78)} & Mixtral-8x7B\scriptsize{(0.72)} & 0.053*\scriptsize{(0.038, 0.069)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.78)} & Mixtral-8x7B\scriptsize{(0.73)} & 0.057*\scriptsize{(0.039, 0.075)} \\
ME5-L\scriptsize{(0.76)} & \textbf{XLMR-XL}\scriptsize{(0.77)} & -0.006\scriptsize{(-0.015, 0.003)} & ME5-L\scriptsize{(0.76)} & \textbf{XLMR-XL}\scriptsize{(0.77)} & -0.006\scriptsize{(-0.016, 0.004)} \\
\textbf{ME5-L}\scriptsize{(0.76)} & Mixtral-8x7B\scriptsize{(0.72)} & 0.037*\scriptsize{(0.022, 0.053)} & \textbf{ME5-L}\scriptsize{(0.76)} & Mixtral-8x7B\scriptsize{(0.73)} & 0.039*\scriptsize{(0.018, 0.059)} \\
\textbf{XLMR-XL}\scriptsize{(0.77)} & Mixtral-8x7B\scriptsize{(0.72)} & 0.042*\scriptsize{(0.027, 0.059)} & \textbf{XLMR-XL}\scriptsize{(0.77)} & Mixtral-8x7B\scriptsize{(0.73)} & 0.045*\scriptsize{(0.026, 0.063)} \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}llcllc@{}}
\toprule
\multicolumn{3}{l}{All}                                                              & \multicolumn{3}{l}{Main}                                                              \\ \midrule
Comparison A                    & Comparison B                    & $\Delta F1$, Conf. Interval    & Comparison A                    & Comparison B                    & $\Delta F1$, Conf. Interval    \\ \midrule \midrule
\multicolumn{3}{l}{Evaluation-only Ar} \\ \midrule

XLM-R\scriptsize{(0.64)} & \textbf{BGE-M3}\scriptsize{(0.64)} & -0.004\scriptsize{(-0.025, 0.015)} & XLM-R\scriptsize{(0.66)} & \textbf{BGE-M3}\scriptsize{(0.67)} & -0.007\scriptsize{(-0.035, 0.021)} \\
XLM-R\scriptsize{(0.64)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.65)} & -0.011\scriptsize{(-0.033, 0.010)} & XLM-R\scriptsize{(0.66)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.68)} & -0.015\scriptsize{(-0.044, 0.013)} \\
XLM-R\scriptsize{(0.64)} & \textbf{ME5-L}\scriptsize{(0.65)} & -0.009\scriptsize{(-0.035, 0.015)} & XLM-R\scriptsize{(0.66)} & \textbf{ME5-L}\scriptsize{(0.68)} & -0.021\scriptsize{(-0.049, 0.005)} \\
XLM-R\scriptsize{(0.64)} & \textbf{XLMR-XL}\scriptsize{(0.64)} & -0.008\scriptsize{(-0.030, 0.013)} & XLM-R\scriptsize{(0.66)} & \textbf{XLMR-XL}\scriptsize{(0.68)} & -0.019\scriptsize{(-0.047, 0.008)} \\
\textbf{XLM-R}\scriptsize{(0.64)} & Mixtral-8x7B\scriptsize{(0.59)} & 0.049*\scriptsize{(0.018, 0.081)} & \textbf{XLM-R}\scriptsize{(0.66)} & Mixtral-8x7B\scriptsize{(0.60)} & 0.056*\scriptsize{(0.019, 0.092)} \\
BGE-M3\scriptsize{(0.64)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.65)} & -0.007\scriptsize{(-0.022, 0.009)} & BGE-M3\scriptsize{(0.67)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.68)} & -0.008\scriptsize{(-0.027, 0.010)} \\
BGE-M3\scriptsize{(0.64)} & \textbf{ME5-L}\scriptsize{(0.65)} & -0.005\scriptsize{(-0.028, 0.017)} & BGE-M3\scriptsize{(0.67)} & \textbf{ME5-L}\scriptsize{(0.68)} & -0.014\scriptsize{(-0.043, 0.014)} \\
BGE-M3\scriptsize{(0.64)} & \textbf{XLMR-XL}\scriptsize{(0.64)} & -0.004\scriptsize{(-0.025, 0.016)} & BGE-M3\scriptsize{(0.67)} & \textbf{XLMR-XL}\scriptsize{(0.68)} & -0.011\scriptsize{(-0.043, 0.018)} \\
\textbf{BGE-M3}\scriptsize{(0.64)} & Mixtral-8x7B\scriptsize{(0.59)} & 0.052*\scriptsize{(0.023, 0.086)} & \textbf{BGE-M3}\scriptsize{(0.67)} & Mixtral-8x7B\scriptsize{(0.60)} & 0.063*\scriptsize{(0.024, 0.103)} \\
\textbf{BGE-M3$^{2048}$}\scriptsize{(0.65)} & ME5-L\scriptsize{(0.65)} & 0.002\scriptsize{(-0.020, 0.024)} & BGE-M3$^{2048}$\scriptsize{(0.68)} & \textbf{ME5-L}\scriptsize{(0.68)} & -0.006\scriptsize{(-0.034, 0.023)} \\
\textbf{BGE-M3$^{2048}$}\scriptsize{(0.65)} & XLMR-XL\scriptsize{(0.64)} & 0.002\scriptsize{(-0.018, 0.022)} & BGE-M3$^{2048}$\scriptsize{(0.68)} & \textbf{XLMR-XL}\scriptsize{(0.68)} & -0.004\scriptsize{(-0.032, 0.025)} \\
\textbf{BGE-M3$^{2048}$}\scriptsize{(0.65)} & Mixtral-8x7B\scriptsize{(0.59)} & 0.059*\scriptsize{(0.026, 0.094)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.68)} & Mixtral-8x7B\scriptsize{(0.60)} & 0.071*\scriptsize{(0.033, 0.111)} \\
\textbf{ME5-L}\scriptsize{(0.65)} & XLMR-XL\scriptsize{(0.64)} & 0.001\scriptsize{(-0.022, 0.023)} & \textbf{ME5-L}\scriptsize{(0.68)} & XLMR-XL\scriptsize{(0.68)} & 0.003\scriptsize{(-0.027, 0.031)} \\
\textbf{ME5-L}\scriptsize{(0.65)} & Mixtral-8x7B\scriptsize{(0.59)} & 0.057*\scriptsize{(0.025, 0.092)} & \textbf{ME5-L}\scriptsize{(0.68)} & Mixtral-8x7B\scriptsize{(0.60)} & 0.077*\scriptsize{(0.039, 0.119)} \\
\textbf{XLMR-XL}\scriptsize{(0.64)} & Mixtral-8x7B\scriptsize{(0.59)} & 0.057*\scriptsize{(0.025, 0.089)} & \textbf{XLMR-XL}\scriptsize{(0.68)} & Mixtral-8x7B\scriptsize{(0.60)} & 0.075*\scriptsize{(0.033, 0.119)} \\

\midrule
\multicolumn{3}{l}{Evaluation-only Ca} \\ \midrule

XLM-R\scriptsize{(0.61)} & \textbf{BGE-M3}\scriptsize{(0.62)} & -0.007\scriptsize{(-0.027, 0.013)} & XLM-R\scriptsize{(0.63)} & \textbf{BGE-M3}\scriptsize{(0.64)} & -0.007\scriptsize{(-0.032, 0.020)} \\
XLM-R\scriptsize{(0.61)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.62)} & -0.007\scriptsize{(-0.031, 0.016)} & \textbf{XLM-R}\scriptsize{(0.63)} & BGE-M3$^{2048}$\scriptsize{(0.63)} & 0.007\scriptsize{(-0.025, 0.035)} \\
XLM-R\scriptsize{(0.61)} & \textbf{ME5-L}\scriptsize{(0.63)} & -0.011\scriptsize{(-0.036, 0.011)} & XLM-R\scriptsize{(0.63)} & \textbf{ME5-L}\scriptsize{(0.64)} & -0.009\scriptsize{(-0.036, 0.016)} \\
XLM-R\scriptsize{(0.61)} & \textbf{XLMR-XL}\scriptsize{(0.62)} & -0.003\scriptsize{(-0.025, 0.019)} & \textbf{XLM-R}\scriptsize{(0.63)} & XLMR-XL\scriptsize{(0.63)} & 0.006\scriptsize{(-0.019, 0.031)} \\
XLM-R\scriptsize{(0.61)} & \textbf{Mixtral-8x7B}\scriptsize{(0.62)} & -0.010\scriptsize{(-0.037, 0.017)} & XLM-R\scriptsize{(0.63)} & \textbf{Mixtral-8x7B}\scriptsize{(0.64)} & -0.014\scriptsize{(-0.046, 0.019)} \\
BGE-M3\scriptsize{(0.62)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.62)} & -0.001\scriptsize{(-0.022, 0.020)} & \textbf{BGE-M3}\scriptsize{(0.64)} & BGE-M3$^{2048}$\scriptsize{(0.63)} & 0.014\scriptsize{(-0.012, 0.038)} \\
BGE-M3\scriptsize{(0.62)} & \textbf{ME5-L}\scriptsize{(0.63)} & -0.005\scriptsize{(-0.029, 0.019)} & BGE-M3\scriptsize{(0.64)} & \textbf{ME5-L}\scriptsize{(0.64)} & -0.003\scriptsize{(-0.031, 0.026)} \\
\textbf{BGE-M3}\scriptsize{(0.62)} & XLMR-XL\scriptsize{(0.62)} & 0.004\scriptsize{(-0.018, 0.025)} & \textbf{BGE-M3}\scriptsize{(0.64)} & XLMR-XL\scriptsize{(0.63)} & 0.013\scriptsize{(-0.013, 0.039)} \\
BGE-M3\scriptsize{(0.62)} & \textbf{Mixtral-8x7B}\scriptsize{(0.62)} & -0.004\scriptsize{(-0.029, 0.022)} & BGE-M3\scriptsize{(0.64)} & \textbf{Mixtral-8x7B}\scriptsize{(0.64)} & -0.007\scriptsize{(-0.039, 0.024)} \\
BGE-M3$^{2048}$\scriptsize{(0.62)} & \textbf{ME5-L}\scriptsize{(0.63)} & -0.004\scriptsize{(-0.029, 0.020)} & BGE-M3$^{2048}$\scriptsize{(0.63)} & \textbf{ME5-L}\scriptsize{(0.64)} & -0.016\scriptsize{(-0.045, 0.011)} \\
\textbf{BGE-M3$^{2048}$}\scriptsize{(0.62)} & XLMR-XL\scriptsize{(0.62)} & 0.005\scriptsize{(-0.019, 0.029)} & BGE-M3$^{2048}$\scriptsize{(0.63)} & \textbf{XLMR-XL}\scriptsize{(0.63)} & -0.001\scriptsize{(-0.030, 0.027)} \\
BGE-M3$^{2048}$\scriptsize{(0.62)} & \textbf{Mixtral-8x7B}\scriptsize{(0.62)} & -0.003\scriptsize{(-0.031, 0.024)} & BGE-M3$^{2048}$\scriptsize{(0.63)} & \textbf{Mixtral-8x7B}\scriptsize{(0.64)} & -0.021\scriptsize{(-0.050, 0.009)} \\
\textbf{ME5-L}\scriptsize{(0.63)} & XLMR-XL\scriptsize{(0.62)} & 0.009\scriptsize{(-0.013, 0.032)} & \textbf{ME5-L}\scriptsize{(0.64)} & XLMR-XL\scriptsize{(0.63)} & 0.016\scriptsize{(-0.010, 0.041)} \\
\textbf{ME5-L}\scriptsize{(0.63)} & Mixtral-8x7B\scriptsize{(0.62)} & 0.001\scriptsize{(-0.026, 0.030)} & ME5-L\scriptsize{(0.64)} & \textbf{Mixtral-8x7B}\scriptsize{(0.64)} & -0.004\scriptsize{(-0.037, 0.028)} \\
XLMR-XL\scriptsize{(0.62)} & \textbf{Mixtral-8x7B}\scriptsize{(0.62)} & -0.008\scriptsize{(-0.032, 0.019)} & XLMR-XL\scriptsize{(0.63)} & \textbf{Mixtral-8x7B}\scriptsize{(0.64)} & -0.020\scriptsize{(-0.051, 0.009)} \\

\midrule
\multicolumn{3}{l}{Evaluation-only Fa} \\ \midrule

\textbf{XLM-R}\scriptsize{(0.71)} & BGE-M3\scriptsize{(0.70)} & 0.013\scriptsize{(-0.009, 0.037)} & \textbf{XLM-R}\scriptsize{(0.71)} & BGE-M3\scriptsize{(0.70)} & 0.014\scriptsize{(-0.009, 0.038)} \\
\textbf{XLM-R}\scriptsize{(0.71)} & BGE-M3$^{2048}$\scriptsize{(0.70)} & 0.012\scriptsize{(-0.012, 0.035)} & \textbf{XLM-R}\scriptsize{(0.71)} & BGE-M3$^{2048}$\scriptsize{(0.70)} & 0.012\scriptsize{(-0.015, 0.039)} \\
\textbf{XLM-R}\scriptsize{(0.71)} & ME5-L\scriptsize{(0.71)} & 0.004\scriptsize{(-0.023, 0.030)} & XLM-R\scriptsize{(0.71)} & \textbf{ME5-L}\scriptsize{(0.72)} & -0.003\scriptsize{(-0.034, 0.030)} \\
XLM-R\scriptsize{(0.71)} & \textbf{XLMR-XL}\scriptsize{(0.72)} & -0.013\scriptsize{(-0.039, 0.013)} & XLM-R\scriptsize{(0.71)} & \textbf{XLMR-XL}\scriptsize{(0.71)} & -0.000\scriptsize{(-0.028, 0.026)} \\
\textbf{XLM-R}\scriptsize{(0.71)} & Mixtral-8x7B\scriptsize{(0.67)} & 0.037*\scriptsize{(0.001, 0.073)} & \textbf{XLM-R}\scriptsize{(0.71)} & Mixtral-8x7B\scriptsize{(0.68)} & 0.036\scriptsize{(-0.001, 0.074)} \\
BGE-M3\scriptsize{(0.70)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.70)} & -0.001\scriptsize{(-0.019, 0.016)} & BGE-M3\scriptsize{(0.70)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.70)} & -0.002\scriptsize{(-0.026, 0.021)} \\
BGE-M3\scriptsize{(0.70)} & \textbf{ME5-L}\scriptsize{(0.71)} & -0.009\scriptsize{(-0.030, 0.015)} & BGE-M3\scriptsize{(0.70)} & \textbf{ME5-L}\scriptsize{(0.72)} & -0.017\scriptsize{(-0.047, 0.015)} \\
BGE-M3\scriptsize{(0.70)} & \textbf{XLMR-XL}\scriptsize{(0.72)} & -0.026*\scriptsize{(-0.051, -0.000)} & BGE-M3\scriptsize{(0.70)} & \textbf{XLMR-XL}\scriptsize{(0.71)} & -0.014\scriptsize{(-0.041, 0.013)} \\
\textbf{BGE-M3}\scriptsize{(0.70)} & Mixtral-8x7B\scriptsize{(0.67)} & 0.024\scriptsize{(-0.011, 0.059)} & \textbf{BGE-M3}\scriptsize{(0.70)} & Mixtral-8x7B\scriptsize{(0.68)} & 0.022\scriptsize{(-0.019, 0.062)} \\
BGE-M3$^{2048}$\scriptsize{(0.70)} & \textbf{ME5-L}\scriptsize{(0.71)} & -0.008\scriptsize{(-0.033, 0.020)} & BGE-M3$^{2048}$\scriptsize{(0.70)} & \textbf{ME5-L}\scriptsize{(0.72)} & -0.014\scriptsize{(-0.044, 0.018)} \\
BGE-M3$^{2048}$\scriptsize{(0.70)} & \textbf{XLMR-XL}\scriptsize{(0.72)} & -0.025*\scriptsize{(-0.049, -0.000)} & BGE-M3$^{2048}$\scriptsize{(0.70)} & \textbf{XLMR-XL}\scriptsize{(0.71)} & -0.012\scriptsize{(-0.040, 0.016)} \\
\textbf{BGE-M3$^{2048}$}\scriptsize{(0.70)} & Mixtral-8x7B\scriptsize{(0.67)} & 0.025\scriptsize{(-0.010, 0.062)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.70)} & Mixtral-8x7B\scriptsize{(0.68)} & 0.024\scriptsize{(-0.014, 0.067)} \\
ME5-L\scriptsize{(0.71)} & \textbf{XLMR-XL}\scriptsize{(0.72)} & -0.017\scriptsize{(-0.047, 0.012)} & \textbf{ME5-L}\scriptsize{(0.72)} & XLMR-XL\scriptsize{(0.71)} & 0.002\scriptsize{(-0.029, 0.034)} \\
\textbf{ME5-L}\scriptsize{(0.71)} & Mixtral-8x7B\scriptsize{(0.67)} & 0.033\scriptsize{(-0.005, 0.070)} & \textbf{ME5-L}\scriptsize{(0.72)} & Mixtral-8x7B\scriptsize{(0.68)} & 0.038\scriptsize{(-0.004, 0.082)} \\
\textbf{XLMR-XL}\scriptsize{(0.72)} & Mixtral-8x7B\scriptsize{(0.67)} & 0.050*\scriptsize{(0.013, 0.085)} & \textbf{XLMR-XL}\scriptsize{(0.71)} & Mixtral-8x7B\scriptsize{(0.68)} & 0.036\scriptsize{(-0.001, 0.076)} \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}llcllc@{}}
\toprule
\multicolumn{3}{l}{All}                                                              & \multicolumn{3}{l}{Main}                                                              \\ \midrule
Comparison A                    & Comparison B                    & $\Delta F1$, Conf. Interval    & Comparison A                    & Comparison B                    & $\Delta F1$, Conf. Interval    \\ \midrule \midrule
\multicolumn{3}{l}{Evaluation-only Es} \\ \midrule

XLM-R\scriptsize{(0.61)} & \textbf{BGE-M3}\scriptsize{(0.62)} & -0.014\scriptsize{(-0.039, 0.013)} & XLM-R\scriptsize{(0.67)} & \textbf{BGE-M3}\scriptsize{(0.69)} & -0.017\scriptsize{(-0.044, 0.010)} \\
XLM-R\scriptsize{(0.61)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.62)} & -0.009\scriptsize{(-0.042, 0.024)} & XLM-R\scriptsize{(0.67)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.69)} & -0.013\scriptsize{(-0.042, 0.016)} \\
\textbf{XLM-R}\scriptsize{(0.61)} & ME5-L\scriptsize{(0.60)} & 0.007\scriptsize{(-0.018, 0.032)} & \textbf{XLM-R}\scriptsize{(0.67)} & ME5-L\scriptsize{(0.67)} & 0.001\scriptsize{(-0.033, 0.034)} \\
XLM-R\scriptsize{(0.61)} & \textbf{XLMR-XL}\scriptsize{(0.62)} & -0.007\scriptsize{(-0.032, 0.017)} & XLM-R\scriptsize{(0.67)} & \textbf{XLMR-XL}\scriptsize{(0.69)} & -0.012\scriptsize{(-0.039, 0.016)} \\
\textbf{XLM-R}\scriptsize{(0.61)} & Mixtral-8x7B\scriptsize{(0.61)} & 0.001\scriptsize{(-0.031, 0.033)} & \textbf{XLM-R}\scriptsize{(0.67)} & Mixtral-8x7B\scriptsize{(0.67)} & 0.001\scriptsize{(-0.032, 0.033)} \\
\textbf{BGE-M3}\scriptsize{(0.62)} & BGE-M3$^{2048}$\scriptsize{(0.62)} & 0.004\scriptsize{(-0.021, 0.029)} & \textbf{BGE-M3}\scriptsize{(0.69)} & BGE-M3$^{2048}$\scriptsize{(0.69)} & 0.004\scriptsize{(-0.022, 0.028)} \\
\textbf{BGE-M3}\scriptsize{(0.62)} & ME5-L\scriptsize{(0.60)} & 0.021\scriptsize{(-0.004, 0.046)} & \textbf{BGE-M3}\scriptsize{(0.69)} & ME5-L\scriptsize{(0.67)} & 0.018\scriptsize{(-0.015, 0.047)} \\
\textbf{BGE-M3}\scriptsize{(0.62)} & XLMR-XL\scriptsize{(0.62)} & 0.006\scriptsize{(-0.025, 0.034)} & \textbf{BGE-M3}\scriptsize{(0.69)} & XLMR-XL\scriptsize{(0.69)} & 0.005\scriptsize{(-0.025, 0.034)} \\
\textbf{BGE-M3}\scriptsize{(0.62)} & Mixtral-8x7B\scriptsize{(0.61)} & 0.014\scriptsize{(-0.014, 0.043)} & \textbf{BGE-M3}\scriptsize{(0.69)} & Mixtral-8x7B\scriptsize{(0.67)} & 0.018\scriptsize{(-0.015, 0.052)} \\
\textbf{BGE-M3$^{2048}$}\scriptsize{(0.62)} & ME5-L\scriptsize{(0.60)} & 0.016\scriptsize{(-0.016, 0.047)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.69)} & ME5-L\scriptsize{(0.67)} & 0.014\scriptsize{(-0.025, 0.049)} \\
\textbf{BGE-M3$^{2048}$}\scriptsize{(0.62)} & XLMR-XL\scriptsize{(0.62)} & 0.002\scriptsize{(-0.029, 0.034)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.69)} & XLMR-XL\scriptsize{(0.69)} & 0.001\scriptsize{(-0.032, 0.034)} \\
\textbf{BGE-M3$^{2048}$}\scriptsize{(0.62)} & Mixtral-8x7B\scriptsize{(0.61)} & 0.010\scriptsize{(-0.019, 0.038)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.69)} & Mixtral-8x7B\scriptsize{(0.67)} & 0.014\scriptsize{(-0.017, 0.045)} \\
ME5-L\scriptsize{(0.60)} & \textbf{XLMR-XL}\scriptsize{(0.62)} & -0.014\scriptsize{(-0.043, 0.011)} & ME5-L\scriptsize{(0.67)} & \textbf{XLMR-XL}\scriptsize{(0.69)} & -0.013\scriptsize{(-0.041, 0.017)} \\
ME5-L\scriptsize{(0.60)} & \textbf{Mixtral-8x7B}\scriptsize{(0.61)} & -0.006\scriptsize{(-0.037, 0.023)} & \textbf{ME5-L}\scriptsize{(0.67)} & Mixtral-8x7B\scriptsize{(0.67)} & 0.000\scriptsize{(-0.034, 0.034)} \\
\textbf{XLMR-XL}\scriptsize{(0.62)} & Mixtral-8x7B\scriptsize{(0.61)} & 0.008\scriptsize{(-0.023, 0.041)} & \textbf{XLMR-XL}\scriptsize{(0.69)} & Mixtral-8x7B\scriptsize{(0.67)} & 0.013\scriptsize{(-0.016, 0.046)} \\

\midrule
\multicolumn{3}{l}{Evaluation-only Hi} \\ \midrule

\textbf{XLM-R}\scriptsize{(0.79)} & BGE-M3\scriptsize{(0.78)} & 0.015\scriptsize{(-0.004, 0.032)} & \textbf{XLM-R}\scriptsize{(0.79)} & BGE-M3\scriptsize{(0.77)} & 0.018\scriptsize{(-0.002, 0.038)} \\
XLM-R\scriptsize{(0.79)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.79)} & -0.004\scriptsize{(-0.024, 0.015)} & XLM-R\scriptsize{(0.79)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.79)} & -0.002\scriptsize{(-0.022, 0.018)} \\
XLM-R\scriptsize{(0.79)} & \textbf{ME5-L}\scriptsize{(0.80)} & -0.008\scriptsize{(-0.032, 0.015)} & XLM-R\scriptsize{(0.79)} & \textbf{ME5-L}\scriptsize{(0.81)} & -0.017\scriptsize{(-0.044, 0.009)} \\
\textbf{XLM-R}\scriptsize{(0.79)} & XLMR-XL\scriptsize{(0.77)} & 0.019\scriptsize{(-0.001, 0.040)} & \textbf{XLM-R}\scriptsize{(0.79)} & XLMR-XL\scriptsize{(0.77)} & 0.022\scriptsize{(-0.003, 0.043)} \\
\textbf{XLM-R}\scriptsize{(0.79)} & Mixtral-8x7B\scriptsize{(0.74)} & 0.054*\scriptsize{(0.030, 0.082)} & \textbf{XLM-R}\scriptsize{(0.79)} & Mixtral-8x7B\scriptsize{(0.73)} & 0.057*\scriptsize{(0.029, 0.088)} \\
BGE-M3\scriptsize{(0.78)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.79)} & -0.019*\scriptsize{(-0.037, -0.000)} & BGE-M3\scriptsize{(0.77)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.79)} & -0.020\scriptsize{(-0.041, 0.000)} \\
BGE-M3\scriptsize{(0.78)} & \textbf{ME5-L}\scriptsize{(0.80)} & -0.023*\scriptsize{(-0.044, -0.002)} & BGE-M3\scriptsize{(0.77)} & \textbf{ME5-L}\scriptsize{(0.81)} & -0.036*\scriptsize{(-0.063, -0.010)} \\
\textbf{BGE-M3}\scriptsize{(0.78)} & XLMR-XL\scriptsize{(0.77)} & 0.004\scriptsize{(-0.017, 0.025)} & \textbf{BGE-M3}\scriptsize{(0.77)} & XLMR-XL\scriptsize{(0.77)} & 0.003\scriptsize{(-0.021, 0.025)} \\
\textbf{BGE-M3}\scriptsize{(0.78)} & Mixtral-8x7B\scriptsize{(0.74)} & 0.039*\scriptsize{(0.015, 0.066)} & \textbf{BGE-M3}\scriptsize{(0.77)} & Mixtral-8x7B\scriptsize{(0.73)} & 0.039*\scriptsize{(0.008, 0.071)} \\
BGE-M3$^{2048}$\scriptsize{(0.79)} & \textbf{ME5-L}\scriptsize{(0.80)} & -0.004\scriptsize{(-0.027, 0.019)} & BGE-M3$^{2048}$\scriptsize{(0.79)} & \textbf{ME5-L}\scriptsize{(0.81)} & -0.016\scriptsize{(-0.043, 0.011)} \\
\textbf{BGE-M3$^{2048}$}\scriptsize{(0.79)} & XLMR-XL\scriptsize{(0.77)} & 0.023\scriptsize{(-0.001, 0.047)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.79)} & XLMR-XL\scriptsize{(0.77)} & 0.023\scriptsize{(-0.002, 0.049)} \\
\textbf{BGE-M3$^{2048}$}\scriptsize{(0.79)} & Mixtral-8x7B\scriptsize{(0.74)} & 0.058*\scriptsize{(0.033, 0.088)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.79)} & Mixtral-8x7B\scriptsize{(0.73)} & 0.059*\scriptsize{(0.028, 0.092)} \\
\textbf{ME5-L}\scriptsize{(0.80)} & XLMR-XL\scriptsize{(0.77)} & 0.027*\scriptsize{(0.003, 0.051)} & \textbf{ME5-L}\scriptsize{(0.81)} & XLMR-XL\scriptsize{(0.77)} & 0.039*\scriptsize{(0.012, 0.064)} \\
\textbf{ME5-L}\scriptsize{(0.80)} & Mixtral-8x7B\scriptsize{(0.74)} & 0.062*\scriptsize{(0.038, 0.086)} & \textbf{ME5-L}\scriptsize{(0.81)} & Mixtral-8x7B\scriptsize{(0.73)} & 0.074*\scriptsize{(0.045, 0.103)} \\
\textbf{XLMR-XL}\scriptsize{(0.77)} & Mixtral-8x7B\scriptsize{(0.74)} & 0.035*\scriptsize{(0.007, 0.064)} & \textbf{XLMR-XL}\scriptsize{(0.77)} & Mixtral-8x7B\scriptsize{(0.73)} & 0.035*\scriptsize{(0.007, 0.068)} \\

\midrule
\multicolumn{3}{l}{Evaluation-only Id} \\ \midrule

XLM-R\scriptsize{(0.61)} & \textbf{BGE-M3}\scriptsize{(0.61)} & -0.001\scriptsize{(-0.006, 0.004)} & XLM-R\scriptsize{(0.62)} & \textbf{BGE-M3}\scriptsize{(0.62)} & -0.000\scriptsize{(-0.006, 0.006)} \\
XLM-R\scriptsize{(0.61)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.61)} & -0.003\scriptsize{(-0.009, 0.002)} & XLM-R\scriptsize{(0.62)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.62)} & -0.002\scriptsize{(-0.008, 0.005)} \\
\textbf{XLM-R}\scriptsize{(0.61)} & ME5-L\scriptsize{(0.60)} & 0.004\scriptsize{(-0.002, 0.009)} & \textbf{XLM-R}\scriptsize{(0.62)} & ME5-L\scriptsize{(0.61)} & 0.006*\scriptsize{(0.000, 0.013)} \\
\textbf{XLM-R}\scriptsize{(0.61)} & XLMR-XL\scriptsize{(0.60)} & 0.004\scriptsize{(-0.001, 0.010)} & \textbf{XLM-R}\scriptsize{(0.62)} & XLMR-XL\scriptsize{(0.60)} & 0.012*\scriptsize{(0.005, 0.018)} \\
\textbf{XLM-R}\scriptsize{(0.61)} & Mixtral-8x7B\scriptsize{(0.58)} & 0.023*\scriptsize{(0.017, 0.030)} & \textbf{XLM-R}\scriptsize{(0.62)} & Mixtral-8x7B\scriptsize{(0.59)} & 0.032*\scriptsize{(0.024, 0.039)} \\
BGE-M3\scriptsize{(0.61)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.61)} & -0.002\scriptsize{(-0.007, 0.002)} & BGE-M3\scriptsize{(0.62)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.62)} & -0.001\scriptsize{(-0.007, 0.004)} \\
\textbf{BGE-M3}\scriptsize{(0.61)} & ME5-L\scriptsize{(0.60)} & 0.005\scriptsize{(-0.001, 0.010)} & \textbf{BGE-M3}\scriptsize{(0.62)} & ME5-L\scriptsize{(0.61)} & 0.007*\scriptsize{(0.000, 0.013)} \\
\textbf{BGE-M3}\scriptsize{(0.61)} & XLMR-XL\scriptsize{(0.60)} & 0.005\scriptsize{(-0.000, 0.011)} & \textbf{BGE-M3}\scriptsize{(0.62)} & XLMR-XL\scriptsize{(0.60)} & 0.012*\scriptsize{(0.005, 0.019)} \\
\textbf{BGE-M3}\scriptsize{(0.61)} & Mixtral-8x7B\scriptsize{(0.58)} & 0.025*\scriptsize{(0.017, 0.031)} & \textbf{BGE-M3}\scriptsize{(0.62)} & Mixtral-8x7B\scriptsize{(0.59)} & 0.032*\scriptsize{(0.025, 0.040)} \\
\textbf{BGE-M3$^{2048}$}\scriptsize{(0.61)} & ME5-L\scriptsize{(0.60)} & 0.007*\scriptsize{(0.002, 0.013)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.62)} & ME5-L\scriptsize{(0.61)} & 0.008*\scriptsize{(0.001, 0.015)} \\
\textbf{BGE-M3$^{2048}$}\scriptsize{(0.61)} & XLMR-XL\scriptsize{(0.60)} & 0.008*\scriptsize{(0.002, 0.014)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.62)} & XLMR-XL\scriptsize{(0.60)} & 0.013*\scriptsize{(0.007, 0.020)} \\
\textbf{BGE-M3$^{2048}$}\scriptsize{(0.61)} & Mixtral-8x7B\scriptsize{(0.58)} & 0.027*\scriptsize{(0.021, 0.034)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.62)} & Mixtral-8x7B\scriptsize{(0.59)} & 0.033*\scriptsize{(0.026, 0.041)} \\
\textbf{ME5-L}\scriptsize{(0.60)} & XLMR-XL\scriptsize{(0.60)} & 0.000\scriptsize{(-0.005, 0.006)} & \textbf{ME5-L}\scriptsize{(0.61)} & XLMR-XL\scriptsize{(0.60)} & 0.005\scriptsize{(-0.001, 0.012)} \\
\textbf{ME5-L}\scriptsize{(0.60)} & Mixtral-8x7B\scriptsize{(0.58)} & 0.020*\scriptsize{(0.013, 0.027)} & \textbf{ME5-L}\scriptsize{(0.61)} & Mixtral-8x7B\scriptsize{(0.59)} & 0.025*\scriptsize{(0.018, 0.033)} \\
\textbf{XLMR-XL}\scriptsize{(0.60)} & Mixtral-8x7B\scriptsize{(0.58)} & 0.019*\scriptsize{(0.013, 0.026)} & \textbf{XLMR-XL}\scriptsize{(0.60)} & Mixtral-8x7B\scriptsize{(0.59)} & 0.020*\scriptsize{(0.013, 0.027)} \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}llcllc@{}}
\toprule
\multicolumn{3}{l}{All}                                                              & \multicolumn{3}{l}{Main}                                                              \\ \midrule
Comparison A                    & Comparison B                    & $\Delta F1$, Conf. Interval    & Comparison A                    & Comparison B                    & $\Delta F1$, Conf. Interval    \\ \midrule \midrule
\multicolumn{3}{l}{Evaluation-only Jp} \\ \midrule

\textbf{XLM-R}\scriptsize{(0.51)} & BGE-M3\scriptsize{(0.50)} & 0.008\scriptsize{(-0.023, 0.035)} & XLM-R\scriptsize{(0.61)} & \textbf{BGE-M3}\scriptsize{(0.62)} & -0.005\scriptsize{(-0.037, 0.025)} \\
XLM-R\scriptsize{(0.51)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.54)} & -0.035*\scriptsize{(-0.068, -0.005)} & XLM-R\scriptsize{(0.61)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.66)} & -0.051*\scriptsize{(-0.084, -0.017)} \\
XLM-R\scriptsize{(0.51)} & \textbf{ME5-L}\scriptsize{(0.51)} & -0.000\scriptsize{(-0.032, 0.031)} & XLM-R\scriptsize{(0.61)} & \textbf{ME5-L}\scriptsize{(0.63)} & -0.014\scriptsize{(-0.053, 0.022)} \\
XLM-R\scriptsize{(0.51)} & \textbf{XLMR-XL}\scriptsize{(0.55)} & -0.038*\scriptsize{(-0.071, -0.003)} & XLM-R\scriptsize{(0.61)} & \textbf{XLMR-XL}\scriptsize{(0.66)} & -0.052*\scriptsize{(-0.087, -0.015)} \\
XLM-R\scriptsize{(0.51)} & \textbf{Mixtral-8x7B}\scriptsize{(0.54)} & -0.023\scriptsize{(-0.059, 0.016)} & XLM-R\scriptsize{(0.61)} & \textbf{Mixtral-8x7B}\scriptsize{(0.64)} & -0.022\scriptsize{(-0.066, 0.022)} \\
BGE-M3\scriptsize{(0.50)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.54)} & -0.043*\scriptsize{(-0.068, -0.018)} & BGE-M3\scriptsize{(0.62)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.66)} & -0.046*\scriptsize{(-0.074, -0.017)} \\
BGE-M3\scriptsize{(0.50)} & \textbf{ME5-L}\scriptsize{(0.51)} & -0.008\scriptsize{(-0.040, 0.024)} & BGE-M3\scriptsize{(0.62)} & \textbf{ME5-L}\scriptsize{(0.63)} & -0.010\scriptsize{(-0.045, 0.025)} \\
BGE-M3\scriptsize{(0.50)} & \textbf{XLMR-XL}\scriptsize{(0.55)} & -0.045*\scriptsize{(-0.078, -0.014)} & BGE-M3\scriptsize{(0.62)} & \textbf{XLMR-XL}\scriptsize{(0.66)} & -0.047*\scriptsize{(-0.084, -0.010)} \\
BGE-M3\scriptsize{(0.50)} & \textbf{Mixtral-8x7B}\scriptsize{(0.54)} & -0.030\scriptsize{(-0.066, 0.005)} & BGE-M3\scriptsize{(0.62)} & \textbf{Mixtral-8x7B}\scriptsize{(0.64)} & -0.017\scriptsize{(-0.060, 0.022)} \\
\textbf{BGE-M3$^{2048}$}\scriptsize{(0.54)} & ME5-L\scriptsize{(0.51)} & 0.035*\scriptsize{(0.000, 0.069)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.66)} & ME5-L\scriptsize{(0.63)} & 0.036\scriptsize{(-0.003, 0.073)} \\
BGE-M3$^{2048}$\scriptsize{(0.54)} & \textbf{XLMR-XL}\scriptsize{(0.55)} & -0.003\scriptsize{(-0.040, 0.032)} & BGE-M3$^{2048}$\scriptsize{(0.66)} & \textbf{XLMR-XL}\scriptsize{(0.66)} & -0.001\scriptsize{(-0.038, 0.038)} \\
\textbf{BGE-M3$^{2048}$}\scriptsize{(0.54)} & Mixtral-8x7B\scriptsize{(0.54)} & 0.012\scriptsize{(-0.024, 0.048)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.66)} & Mixtral-8x7B\scriptsize{(0.64)} & 0.028\scriptsize{(-0.012, 0.068)} \\
ME5-L\scriptsize{(0.51)} & \textbf{XLMR-XL}\scriptsize{(0.55)} & -0.038*\scriptsize{(-0.062, -0.014)} & ME5-L\scriptsize{(0.63)} & \textbf{XLMR-XL}\scriptsize{(0.66)} & -0.037*\scriptsize{(-0.062, -0.012)} \\
ME5-L\scriptsize{(0.51)} & \textbf{Mixtral-8x7B}\scriptsize{(0.54)} & -0.023\scriptsize{(-0.056, 0.009)} & ME5-L\scriptsize{(0.63)} & \textbf{Mixtral-8x7B}\scriptsize{(0.64)} & -0.008\scriptsize{(-0.046, 0.030)} \\
\textbf{XLMR-XL}\scriptsize{(0.55)} & Mixtral-8x7B\scriptsize{(0.54)} & 0.015\scriptsize{(-0.019, 0.049)} & \textbf{XLMR-XL}\scriptsize{(0.66)} & Mixtral-8x7B\scriptsize{(0.64)} & 0.029\scriptsize{(-0.008, 0.069)} \\

\midrule
\multicolumn{3}{l}{Evaluation-only No} \\ \midrule

\textbf{XLM-R}\scriptsize{(0.65)} & BGE-M3\scriptsize{(0.65)} & 0.002\scriptsize{(-0.017, 0.022)} & \textbf{XLM-R}\scriptsize{(0.70)} & BGE-M3\scriptsize{(0.69)} & 0.005\scriptsize{(-0.017, 0.027)} \\
\textbf{XLM-R}\scriptsize{(0.65)} & BGE-M3$^{2048}$\scriptsize{(0.64)} & 0.013\scriptsize{(-0.010, 0.035)} & \textbf{XLM-R}\scriptsize{(0.70)} & BGE-M3$^{2048}$\scriptsize{(0.68)} & 0.015\scriptsize{(-0.007, 0.035)} \\
\textbf{XLM-R}\scriptsize{(0.65)} & ME5-L\scriptsize{(0.65)} & 0.007\scriptsize{(-0.012, 0.027)} & \textbf{XLM-R}\scriptsize{(0.70)} & ME5-L\scriptsize{(0.70)} & 0.001\scriptsize{(-0.022, 0.023)} \\
\textbf{XLM-R}\scriptsize{(0.65)} & XLMR-XL\scriptsize{(0.64)} & 0.010\scriptsize{(-0.007, 0.027)} & \textbf{XLM-R}\scriptsize{(0.70)} & XLMR-XL\scriptsize{(0.68)} & 0.017\scriptsize{(-0.005, 0.038)} \\
\textbf{XLM-R}\scriptsize{(0.65)} & Mixtral-8x7B\scriptsize{(0.65)} & 0.001\scriptsize{(-0.022, 0.023)} & \textbf{XLM-R}\scriptsize{(0.70)} & Mixtral-8x7B\scriptsize{(0.69)} & 0.008\scriptsize{(-0.020, 0.035)} \\
\textbf{BGE-M3}\scriptsize{(0.65)} & BGE-M3$^{2048}$\scriptsize{(0.64)} & 0.011\scriptsize{(-0.004, 0.027)} & \textbf{BGE-M3}\scriptsize{(0.69)} & BGE-M3$^{2048}$\scriptsize{(0.68)} & 0.009\scriptsize{(-0.011, 0.030)} \\
\textbf{BGE-M3}\scriptsize{(0.65)} & ME5-L\scriptsize{(0.65)} & 0.005\scriptsize{(-0.015, 0.024)} & BGE-M3\scriptsize{(0.69)} & \textbf{ME5-L}\scriptsize{(0.70)} & -0.005\scriptsize{(-0.027, 0.016)} \\
\textbf{BGE-M3}\scriptsize{(0.65)} & XLMR-XL\scriptsize{(0.64)} & 0.008\scriptsize{(-0.010, 0.026)} & \textbf{BGE-M3}\scriptsize{(0.69)} & XLMR-XL\scriptsize{(0.68)} & 0.011\scriptsize{(-0.013, 0.035)} \\
BGE-M3\scriptsize{(0.65)} & \textbf{Mixtral-8x7B}\scriptsize{(0.65)} & -0.001\scriptsize{(-0.023, 0.020)} & \textbf{BGE-M3}\scriptsize{(0.69)} & Mixtral-8x7B\scriptsize{(0.69)} & 0.002\scriptsize{(-0.022, 0.027)} \\
BGE-M3$^{2048}$\scriptsize{(0.64)} & \textbf{ME5-L}\scriptsize{(0.65)} & -0.006\scriptsize{(-0.027, 0.015)} & BGE-M3$^{2048}$\scriptsize{(0.68)} & \textbf{ME5-L}\scriptsize{(0.70)} & -0.014\scriptsize{(-0.038, 0.007)} \\
BGE-M3$^{2048}$\scriptsize{(0.64)} & \textbf{XLMR-XL}\scriptsize{(0.64)} & -0.003\scriptsize{(-0.023, 0.016)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.68)} & XLMR-XL\scriptsize{(0.68)} & 0.002\scriptsize{(-0.020, 0.025)} \\
BGE-M3$^{2048}$\scriptsize{(0.64)} & \textbf{Mixtral-8x7B}\scriptsize{(0.65)} & -0.012\scriptsize{(-0.038, 0.012)} & BGE-M3$^{2048}$\scriptsize{(0.68)} & \textbf{Mixtral-8x7B}\scriptsize{(0.69)} & -0.007\scriptsize{(-0.035, 0.019)} \\
\textbf{ME5-L}\scriptsize{(0.65)} & XLMR-XL\scriptsize{(0.64)} & 0.003\scriptsize{(-0.014, 0.020)} & \textbf{ME5-L}\scriptsize{(0.70)} & XLMR-XL\scriptsize{(0.68)} & 0.016\scriptsize{(-0.005, 0.039)} \\
ME5-L\scriptsize{(0.65)} & \textbf{Mixtral-8x7B}\scriptsize{(0.65)} & -0.006\scriptsize{(-0.027, 0.015)} & \textbf{ME5-L}\scriptsize{(0.70)} & Mixtral-8x7B\scriptsize{(0.69)} & 0.007\scriptsize{(-0.018, 0.031)} \\
XLMR-XL\scriptsize{(0.64)} & \textbf{Mixtral-8x7B}\scriptsize{(0.65)} & -0.009\scriptsize{(-0.030, 0.012)} & XLMR-XL\scriptsize{(0.68)} & \textbf{Mixtral-8x7B}\scriptsize{(0.69)} & -0.009\scriptsize{(-0.036, 0.018)} \\

\midrule
\multicolumn{3}{l}{Evaluation-only Pt} \\ \midrule

XLM-R\scriptsize{(0.67)} & \textbf{BGE-M3}\scriptsize{(0.68)} & -0.008\scriptsize{(-0.020, 0.004)} & XLM-R\scriptsize{(0.69)} & \textbf{BGE-M3}\scriptsize{(0.70)} & -0.010\scriptsize{(-0.024, 0.004)} \\
XLM-R\scriptsize{(0.67)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.68)} & -0.016*\scriptsize{(-0.029, -0.003)} & XLM-R\scriptsize{(0.69)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.71)} & -0.021*\scriptsize{(-0.036, -0.007)} \\
\textbf{XLM-R}\scriptsize{(0.67)} & ME5-L\scriptsize{(0.66)} & 0.007\scriptsize{(-0.005, 0.020)} & \textbf{XLM-R}\scriptsize{(0.69)} & ME5-L\scriptsize{(0.68)} & 0.002\scriptsize{(-0.011, 0.016)} \\
\textbf{XLM-R}\scriptsize{(0.67)} & XLMR-XL\scriptsize{(0.66)} & 0.003\scriptsize{(-0.011, 0.017)} & \textbf{XLM-R}\scriptsize{(0.69)} & XLMR-XL\scriptsize{(0.68)} & 0.002\scriptsize{(-0.013, 0.018)} \\
\textbf{XLM-R}\scriptsize{(0.67)} & Mixtral-8x7B\scriptsize{(0.64)} & 0.022*\scriptsize{(0.007, 0.038)} & \textbf{XLM-R}\scriptsize{(0.69)} & Mixtral-8x7B\scriptsize{(0.67)} & 0.019*\scriptsize{(0.003, 0.037)} \\
BGE-M3\scriptsize{(0.68)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.68)} & -0.007\scriptsize{(-0.017, 0.002)} & BGE-M3\scriptsize{(0.70)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.71)} & -0.011*\scriptsize{(-0.022, -0.000)} \\
\textbf{BGE-M3}\scriptsize{(0.68)} & ME5-L\scriptsize{(0.66)} & 0.015*\scriptsize{(0.001, 0.027)} & \textbf{BGE-M3}\scriptsize{(0.70)} & ME5-L\scriptsize{(0.68)} & 0.013\scriptsize{(-0.001, 0.026)} \\
\textbf{BGE-M3}\scriptsize{(0.68)} & XLMR-XL\scriptsize{(0.66)} & 0.011\scriptsize{(-0.002, 0.024)} & \textbf{BGE-M3}\scriptsize{(0.70)} & XLMR-XL\scriptsize{(0.68)} & 0.012\scriptsize{(-0.002, 0.027)} \\
\textbf{BGE-M3}\scriptsize{(0.68)} & Mixtral-8x7B\scriptsize{(0.64)} & 0.030*\scriptsize{(0.014, 0.046)} & \textbf{BGE-M3}\scriptsize{(0.70)} & Mixtral-8x7B\scriptsize{(0.67)} & 0.030*\scriptsize{(0.013, 0.047)} \\
\textbf{BGE-M3$^{2048}$}\scriptsize{(0.68)} & ME5-L\scriptsize{(0.66)} & 0.023*\scriptsize{(0.009, 0.036)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.71)} & ME5-L\scriptsize{(0.68)} & 0.024*\scriptsize{(0.010, 0.038)} \\
\textbf{BGE-M3$^{2048}$}\scriptsize{(0.68)} & XLMR-XL\scriptsize{(0.66)} & 0.019*\scriptsize{(0.005, 0.032)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.71)} & XLMR-XL\scriptsize{(0.68)} & 0.023*\scriptsize{(0.008, 0.040)} \\
\textbf{BGE-M3$^{2048}$}\scriptsize{(0.68)} & Mixtral-8x7B\scriptsize{(0.64)} & 0.037*\scriptsize{(0.021, 0.054)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.71)} & Mixtral-8x7B\scriptsize{(0.67)} & 0.041*\scriptsize{(0.024, 0.058)} \\
ME5-L\scriptsize{(0.66)} & \textbf{XLMR-XL}\scriptsize{(0.66)} & -0.004\scriptsize{(-0.016, 0.009)} & ME5-L\scriptsize{(0.68)} & \textbf{XLMR-XL}\scriptsize{(0.68)} & -0.000\scriptsize{(-0.013, 0.014)} \\
\textbf{ME5-L}\scriptsize{(0.66)} & Mixtral-8x7B\scriptsize{(0.64)} & 0.015\scriptsize{(-0.002, 0.032)} & \textbf{ME5-L}\scriptsize{(0.68)} & Mixtral-8x7B\scriptsize{(0.67)} & 0.017*\scriptsize{(0.001, 0.033)} \\
\textbf{XLMR-XL}\scriptsize{(0.66)} & Mixtral-8x7B\scriptsize{(0.64)} & 0.018*\scriptsize{(0.002, 0.035)} & \textbf{XLMR-XL}\scriptsize{(0.68)} & Mixtral-8x7B\scriptsize{(0.67)} & 0.017*\scriptsize{(0.001, 0.035)} \\

\bottomrule
\end{tabular}
\begin{tabular}{@{}llcllc@{}}
\toprule
\multicolumn{3}{l}{All}                                                              & \multicolumn{3}{l}{Main}                                                              \\ \midrule
Comparison A                    & Comparison B                    & $\Delta F1$, Conf. Interval    & Comparison A                    & Comparison B                    & $\Delta F1$, Conf. Interval    \\ \midrule \midrule
\multicolumn{3}{l}{Evaluation-only Ur} \\ \midrule

\textbf{XLM-R}\scriptsize{(0.82)} & BGE-M3\scriptsize{(0.80)} & 0.019*\scriptsize{(0.006, 0.034)} & \textbf{XLM-R}\scriptsize{(0.84)} & BGE-M3\scriptsize{(0.82)} & 0.020*\scriptsize{(0.002, 0.038)} \\
\textbf{XLM-R}\scriptsize{(0.82)} & BGE-M3$^{2048}$\scriptsize{(0.81)} & 0.011\scriptsize{(-0.005, 0.025)} & \textbf{XLM-R}\scriptsize{(0.84)} & BGE-M3$^{2048}$\scriptsize{(0.82)} & 0.012\scriptsize{(-0.008, 0.030)} \\
XLM-R\scriptsize{(0.82)} & \textbf{ME5-L}\scriptsize{(0.83)} & -0.007\scriptsize{(-0.024, 0.010)} & XLM-R\scriptsize{(0.84)} & \textbf{ME5-L}\scriptsize{(0.84)} & -0.008\scriptsize{(-0.026, 0.011)} \\
\textbf{XLM-R}\scriptsize{(0.82)} & XLMR-XL\scriptsize{(0.81)} & 0.015*\scriptsize{(0.001, 0.028)} & \textbf{XLM-R}\scriptsize{(0.84)} & XLMR-XL\scriptsize{(0.81)} & 0.023*\scriptsize{(0.007, 0.040)} \\
\textbf{XLM-R}\scriptsize{(0.82)} & Mixtral-8x7B\scriptsize{(0.76)} & 0.062*\scriptsize{(0.035, 0.088)} & \textbf{XLM-R}\scriptsize{(0.84)} & Mixtral-8x7B\scriptsize{(0.76)} & 0.071*\scriptsize{(0.042, 0.101)} \\
BGE-M3\scriptsize{(0.80)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.81)} & -0.009\scriptsize{(-0.021, 0.004)} & BGE-M3\scriptsize{(0.82)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.82)} & -0.008\scriptsize{(-0.022, 0.006)} \\
BGE-M3\scriptsize{(0.80)} & \textbf{ME5-L}\scriptsize{(0.83)} & -0.026*\scriptsize{(-0.043, -0.011)} & BGE-M3\scriptsize{(0.82)} & \textbf{ME5-L}\scriptsize{(0.84)} & -0.027*\scriptsize{(-0.048, -0.008)} \\
BGE-M3\scriptsize{(0.80)} & \textbf{XLMR-XL}\scriptsize{(0.81)} & -0.005\scriptsize{(-0.021, 0.010)} & \textbf{BGE-M3}\scriptsize{(0.82)} & XLMR-XL\scriptsize{(0.81)} & 0.003\scriptsize{(-0.015, 0.022)} \\
\textbf{BGE-M3}\scriptsize{(0.80)} & Mixtral-8x7B\scriptsize{(0.76)} & 0.043*\scriptsize{(0.016, 0.067)} & \textbf{BGE-M3}\scriptsize{(0.82)} & Mixtral-8x7B\scriptsize{(0.76)} & 0.051*\scriptsize{(0.022, 0.080)} \\
BGE-M3$^{2048}$\scriptsize{(0.81)} & \textbf{ME5-L}\scriptsize{(0.83)} & -0.018*\scriptsize{(-0.035, -0.000)} & BGE-M3$^{2048}$\scriptsize{(0.82)} & \textbf{ME5-L}\scriptsize{(0.84)} & -0.020\scriptsize{(-0.041, 0.001)} \\
\textbf{BGE-M3$^{2048}$}\scriptsize{(0.81)} & XLMR-XL\scriptsize{(0.81)} & 0.004\scriptsize{(-0.011, 0.020)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.82)} & XLMR-XL\scriptsize{(0.81)} & 0.011\scriptsize{(-0.008, 0.030)} \\
\textbf{BGE-M3$^{2048}$}\scriptsize{(0.81)} & Mixtral-8x7B\scriptsize{(0.76)} & 0.051*\scriptsize{(0.025, 0.076)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.82)} & Mixtral-8x7B\scriptsize{(0.76)} & 0.059*\scriptsize{(0.031, 0.086)} \\
\textbf{ME5-L}\scriptsize{(0.83)} & XLMR-XL\scriptsize{(0.81)} & 0.022*\scriptsize{(0.004, 0.039)} & \textbf{ME5-L}\scriptsize{(0.84)} & XLMR-XL\scriptsize{(0.81)} & 0.030*\scriptsize{(0.008, 0.053)} \\
\textbf{ME5-L}\scriptsize{(0.83)} & Mixtral-8x7B\scriptsize{(0.76)} & 0.069*\scriptsize{(0.045, 0.092)} & \textbf{ME5-L}\scriptsize{(0.84)} & Mixtral-8x7B\scriptsize{(0.76)} & 0.079*\scriptsize{(0.051, 0.105)} \\
\textbf{XLMR-XL}\scriptsize{(0.81)} & Mixtral-8x7B\scriptsize{(0.76)} & 0.047*\scriptsize{(0.022, 0.073)} & \textbf{XLMR-XL}\scriptsize{(0.81)} & Mixtral-8x7B\scriptsize{(0.76)} & 0.048*\scriptsize{(0.021, 0.077)} \\

\midrule
\multicolumn{3}{l}{Evaluation-only Zh} \\ \midrule

XLM-R\scriptsize{(0.66)} & \textbf{BGE-M3}\scriptsize{(0.66)} & -0.000\scriptsize{(-0.016, 0.017)} & XLM-R\scriptsize{(0.70)} & \textbf{BGE-M3}\scriptsize{(0.70)} & -0.003\scriptsize{(-0.019, 0.014)} \\
XLM-R\scriptsize{(0.66)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.67)} & -0.018\scriptsize{(-0.036, 0.000)} & XLM-R\scriptsize{(0.70)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.71)} & -0.013\scriptsize{(-0.033, 0.007)} \\
\textbf{XLM-R}\scriptsize{(0.66)} & ME5-L\scriptsize{(0.65)} & 0.002\scriptsize{(-0.016, 0.021)} & \textbf{XLM-R}\scriptsize{(0.70)} & ME5-L\scriptsize{(0.69)} & 0.004\scriptsize{(-0.018, 0.025)} \\
XLM-R\scriptsize{(0.66)} & \textbf{XLMR-XL}\scriptsize{(0.67)} & -0.012\scriptsize{(-0.028, 0.004)} & XLM-R\scriptsize{(0.70)} & \textbf{XLMR-XL}\scriptsize{(0.71)} & -0.014\scriptsize{(-0.031, 0.003)} \\
\textbf{XLM-R}\scriptsize{(0.66)} & Mixtral-8x7B\scriptsize{(0.61)} & 0.047*\scriptsize{(0.028, 0.067)} & \textbf{XLM-R}\scriptsize{(0.70)} & Mixtral-8x7B\scriptsize{(0.66)} & 0.029*\scriptsize{(0.008, 0.052)} \\
BGE-M3\scriptsize{(0.66)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.67)} & -0.018*\scriptsize{(-0.035, -0.001)} & BGE-M3\scriptsize{(0.70)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.71)} & -0.010\scriptsize{(-0.027, 0.008)} \\
\textbf{BGE-M3}\scriptsize{(0.66)} & ME5-L\scriptsize{(0.65)} & 0.003\scriptsize{(-0.015, 0.019)} & \textbf{BGE-M3}\scriptsize{(0.70)} & ME5-L\scriptsize{(0.69)} & 0.006\scriptsize{(-0.013, 0.025)} \\
BGE-M3\scriptsize{(0.66)} & \textbf{XLMR-XL}\scriptsize{(0.67)} & -0.012\scriptsize{(-0.029, 0.006)} & BGE-M3\scriptsize{(0.70)} & \textbf{XLMR-XL}\scriptsize{(0.71)} & -0.011\scriptsize{(-0.029, 0.006)} \\
\textbf{BGE-M3}\scriptsize{(0.66)} & Mixtral-8x7B\scriptsize{(0.61)} & 0.047*\scriptsize{(0.028, 0.065)} & \textbf{BGE-M3}\scriptsize{(0.70)} & Mixtral-8x7B\scriptsize{(0.66)} & 0.032*\scriptsize{(0.012, 0.052)} \\
\textbf{BGE-M3$^{2048}$}\scriptsize{(0.67)} & ME5-L\scriptsize{(0.65)} & 0.021*\scriptsize{(0.002, 0.040)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.71)} & ME5-L\scriptsize{(0.69)} & 0.017\scriptsize{(-0.005, 0.038)} \\
\textbf{BGE-M3$^{2048}$}\scriptsize{(0.67)} & XLMR-XL\scriptsize{(0.67)} & 0.006\scriptsize{(-0.011, 0.023)} & BGE-M3$^{2048}$\scriptsize{(0.71)} & \textbf{XLMR-XL}\scriptsize{(0.71)} & -0.001\scriptsize{(-0.021, 0.018)} \\
\textbf{BGE-M3$^{2048}$}\scriptsize{(0.67)} & Mixtral-8x7B\scriptsize{(0.61)} & 0.065*\scriptsize{(0.043, 0.088)} & \textbf{BGE-M3$^{2048}$}\scriptsize{(0.71)} & Mixtral-8x7B\scriptsize{(0.66)} & 0.042*\scriptsize{(0.017, 0.065)} \\
ME5-L\scriptsize{(0.65)} & \textbf{XLMR-XL}\scriptsize{(0.67)} & -0.015\scriptsize{(-0.031, 0.002)} & ME5-L\scriptsize{(0.69)} & \textbf{XLMR-XL}\scriptsize{(0.71)} & -0.018\scriptsize{(-0.035, 0.002)} \\
\textbf{ME5-L}\scriptsize{(0.65)} & Mixtral-8x7B\scriptsize{(0.61)} & 0.044*\scriptsize{(0.023, 0.065)} & \textbf{ME5-L}\scriptsize{(0.69)} & Mixtral-8x7B\scriptsize{(0.66)} & 0.025*\scriptsize{(0.004, 0.048)} \\
\textbf{XLMR-XL}\scriptsize{(0.67)} & Mixtral-8x7B\scriptsize{(0.61)} & 0.059*\scriptsize{(0.041, 0.078)} & \textbf{XLMR-XL}\scriptsize{(0.71)} & Mixtral-8x7B\scriptsize{(0.66)} & 0.043*\scriptsize{(0.023, 0.063)} \\

\bottomrule
\end{tabular}
